SIGMORPHON 2020 Shared Task 0: Typologically Diverse Morphological Inflection

A broad goal in natural language processing (NLP) is to develop a system that has the capacity to process any natural language. Most systems, however, are developed using data from just one language such as English. The SIGMORPHON 2020 shared task on morphological reinflection aims to investigate systems' ability to generalize across typologically distinct languages, many of which are low resource. Systems were developed using data from 45 languages and just 5 language families, fine-tuned with data from an additional 45 languages and 10 language families (13 in total), and evaluated on all 90 languages. A total of 22 systems (19 neural) from 10 teams were submitted to the task. All four winning systems were neural (two monolingual transformers and two massively multilingual RNN-based models with gated attention). Most teams demonstrate utility of data hallucination and augmentation, ensembles, and multilingual training for low-resource languages. Non-neural learners and manually designed grammars showed competitive and even superior performance on some languages (such as Ingrian, Tajik, Tagalog, Zarma, Lingala), especially with very limited data. Some language families (Afro-Asiatic, Niger-Congo, Turkic) were relatively easy for most systems and achieved over 90% mean accuracy while others were more challenging.

==> (inline-0) <==
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 96.4 \\ 
CULing-01-0 & 1.0 & 96.3 \\ 
\rowcolor{LightGray} deepspin-02-1 & 3.7 & 95.2 \\ 
BASE: trm-single & 4.0 & 95.5 \\ 
BASE: trm-aug-single & 4.0 & 95.0 \\ 
deepspin-01-1 & 4.0 & 94.7 \\ 
NYU-CUBoulder-01-0 & 4.0 & 94.4 \\ 
NYU-CUBoulder-02-0 & 4.0 & 94.4 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 9.7 & 94.3 \\ 
BASE: mono-single & 6.3 & 92.8 \\ 
cmu\_tartan\_00-0 & 6.3 & 92.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 9.3 & 89.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 9.3 & 89.4 \\ 
cmu\_tartan\_02-1 & 10.0 & 80.9 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 6.7 & 94.7 \\ 
\rowcolor{LightGray} BASE: trm-shared & 6.7 & 94.2 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 6.7 & 94.0 \\ 
\rowcolor{LightGray} IMS-00-0 & 6.7 & 93.6 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 6.7 & 93.5 \\ 
NYU-CUBoulder-03-0 & 12.3 & 93.7 \\ 
\rowcolor{LightGray} flexica-02-1 & 9.3 & 92.9 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 9.3 & 92.3 \\ 
\rowcolor{LightGray} flexica-03-1 & 9.3 & 92.1 \\ 
\rowcolor{LightGray} BASE: mono-shared & 9.3 & 91.5 \\ 
\textit{*CU7565-01-0} & \textit{19.3} & \textit{93.7} \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 16.0 & 89.8 \\ 
CU7565-02-0 & 15.0 & 91.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 17.7 & 91.7 \\ 
\rowcolor{LightGray} LTI-00-1 & 17.7 & 91.3 \\ 
flexica-01-1 & 28.3 & 73.4 \\ 
\midrule
Oracle (Baselines) & & 98.7 \\
Oracle (Submissions) & & 99.7 \\
Oracle (All) & & 99.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
CULing-01-0 & 1.0 & 73.0 \\ 
flexica-03-1 & 1.0 & 70.4 \\ 
IMS-00-0 & 1.0 & 70.3 \\ 
uiuc-01-0 & 1.0 & 70.3 \\ 
ETHZ-02-1 & 1.0 & 69.4 \\ 
cmu\_tartan\_02-1 & 1.0 & 69.4 \\ 
flexica-02-1 & 1.0 & 69.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 8.0 & 69.2 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 8.0 & 68.5 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 8.0 & 68.5 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 8.0 & 68.4 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 8.0 & 68.0 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 8.0 & 68.0 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 8.0 & 68.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 8.0 & 67.9 \\ 
\rowcolor{LightGray} BASE: trm-shared & 8.0 & 67.7 \\ 
\rowcolor{LightGray} BASE: trm-single & 8.0 & 67.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 8.0 & 67.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 8.0 & 67.6 \\ 
\rowcolor{LightGray} BASE: mono-shared & 8.0 & 66.8 \\ 
\rowcolor{LightGray} BASE: mono-single & 8.0 & 66.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 8.0 & 66.5 \\ 
\rowcolor{LightGray} deepspin-02-1 & 8.0 & 66.5 \\ 
deepspin-01-1 & 24.0 & 65.1 \\ 
NYU-CUBoulder-03-0 & 24.0 & 64.7 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 26.0 & 61.8 \\ 
CU7565-02-0 & 27.0 & 55.5 \\ 
\rowcolor{LightGray} LTI-00-1 & 28.0 & 44.9 \\ 
\rowcolor{LightGray} flexica-01-1 & 28.0 & 41.5 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 86.9 \\
Oracle (Submissions) & & 98.7 \\
Oracle (All) & & 98.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
CULing-01-0 & 1.0 & 84.4 \\ 
\rowcolor{LightGray} IMS-00-0 & 1.6 & 85.1 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 1.6 & 83.6 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 1.6 & 83.4 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 1.6 & 82.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 1.6 & 82.9 \\ 
\rowcolor{LightGray} BASE: trm-shared & 1.6 & 82.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 1.6 & 82.7 \\ 
deepspin-02-1 & 3.2 & 82.4 \\ 
BASE: trm-aug-single & 3.2 & 81.6 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{6.8} & \textit{82.7} \\ 
uiuc-01-0 & 5.4 & 82.3 \\ 
\rowcolor{LightGray} BASE: trm-single & 6.0 & 81.2 \\ 
BASE: mono-aug-shared & 6.0 & 82.9 \\ 
LTI-00-1 & 6.0 & 82.0 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 7.8 & 81.3 \\ 
deepspin-01-1 & 7.6 & 81.0 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 7.6 & 79.8 \\ 
\rowcolor{LightGray} flexica-03-1 & 7.6 & 79.3 \\ 
cmu\_tartan\_00-0 & 8.2 & 79.1 \\ 
\rowcolor{LightGray} BASE: mono-shared & 10.4 & 79.2 \\ 
\rowcolor{LightGray} BASE: mono-single & 10.4 & 77.6 \\ 
cmu\_tartan\_00-1 & 12.8 & 80.3 \\ 
cmu\_tartan\_02-1 & 12.8 & 78.9 \\ 
cmu\_tartan\_01-0 & 12.8 & 78.6 \\ 
flexica-02-1 & 12.8 & 78.3 \\ 
cmu\_tartan\_01-1 & 12.8 & 78.2 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 12.0 & 77.4 \\ 
\textit{*CU7565-02-0} & \textit{22.4} & \textit{73.7} \\ 
\rowcolor{LightGray} flexica-01-1 & 21.2 & 69.7 \\ 
\midrule
Oracle (Baselines) & & 89.1 \\
Oracle (Submissions) & & 93.5 \\
Oracle (All) & & 93.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
IMS-00-0 & 1.0 & 87.6 \\ 
CULing-01-0 & 1.0 & 87.0 \\ 
BASE: trm-aug-shared & 1.0 & 86.8 \\ 
cmu\_tartan\_00-0 & 1.0 & 86.3 \\ 
cmu\_tartan\_01-1 & 1.0 & 86.3 \\ 
BASE: trm-aug-single & 1.0 & 85.9 \\ 
BASE: trm-shared & 1.0 & 85.8 \\ 
ETHZ-02-1 & 1.0 & 85.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 5.0 & 85.7 \\ 
\rowcolor{LightGray} deepspin-02-1 & 5.0 & 85.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 5.0 & 85.5 \\ 
\rowcolor{LightGray} BASE: trm-single & 5.0 & 85.4 \\ 
\rowcolor{LightGray} uiuc-01-0 & 5.0 & 85.3 \\ 
\rowcolor{LightGray} deepspin-01-1 & 5.0 & 85.2 \\ 
\rowcolor{LightGray} LTI-00-1 & 5.0 & 85.0 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 5.0 & 84.9 \\ 
\rowcolor{LightGray} BASE: mono-single & 5.0 & 84.8 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 5.0 & 84.1 \\ 
NYU-CUBoulder-02-0 & 12.0 & 82.2 \\ 
NYU-CUBoulder-01-0 & 12.0 & 82.2 \\ 
NYU-CUBoulder-03-0 & 12.0 & 82.1 \\ 
NYU-CUBoulder-04-0 & 12.0 & 81.9 \\ 
\rowcolor{LightGray} CU7565-02-0 & 14.5 & 81.4 \\ 
flexica-02-1 & 16.5 & 83.7 \\ 
BASE: mono-shared & 16.5 & 83.7 \\ 
flexica-03-1 & 16.5 & 83.0 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 19.0 & 62.6 \\ 
BASE: mono-aug-shared & 23.5 & 79.7 \\ 
\rowcolor{LightGray} flexica-01-1 & 28.5 & 56.9 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 95.9 \\
Oracle (Submissions) & & 98.2 \\
Oracle (All) & & 98.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 2.3 & 92.9 \\ 
\rowcolor{LightGray} uiuc-01-0 & 3.1 & 91.6 \\ 
deepspin-01-1 & 2.9 & 92.9 \\ 
\rowcolor{LightGray} BASE: trm-single & 2.9 & 91.7 \\ 
CULing-01-0 & 3.9 & 93.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 3.4 & 92.9 \\ 
NYU-CUBoulder-04-0 & 7.3 & 90.7 \\ 
\rowcolor{LightGray} BASE: trm-shared & 12.0 & 86.9 \\ 
cmu\_tartan\_00-1 & 8.1 & 88.6 \\ 
\rowcolor{LightGray} BASE: mono-shared & 8.9 & 90.3 \\ 
NYU-CUBoulder-03-0 & 10.0 & 91.2 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 8.9 & 88.5 \\ 
NYU-CUBoulder-02-0 & 11.4 & 90.6 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 12.9 & 90.5 \\ 
NYU-CUBoulder-01-0 & 12.4 & 90.4 \\ 
\rowcolor{LightGray} BASE: mono-single & 8.1 & 88.0 \\ 
BASE: mono-aug-single & 7.9 & 91.9 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 10.5 & 88.6 \\ 
cmu\_tartan\_01-1 & 9.9 & 88.5 \\ 
\rowcolor{LightGray} IMS-00-0 & 15.9 & 90.4 \\ 
cmu\_tartan\_02-1 & 10.7 & 88.4 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 15.0 & 88.6 \\ 
LTI-00-1 & 15.8 & 87.5 \\ 
\rowcolor{LightGray} CU7565-02-0 & 20.3 & 86.3 \\ 
flexica-03-1 & 19.4 & 80.7 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 18.1 & 83.8 \\ 
ETHZ-00-1 & 23.5 & 73.7 \\ 
\rowcolor{LightGray} flexica-02-1 & 21.8 & 77.5 \\ 
\textit{*CU7565-01-0} & \textit{28.8} & \textit{91.4} \\ 
\rowcolor{LightGray} flexica-01-1 & 26.0 & 76.7 \\ 
\midrule
Oracle (Baselines) & & 98.0 \\
Oracle (Submissions) & & 98.8 \\
Oracle (All) & & 99.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
IMS-00-0 & 1.0 & 98.1 \\ 
uiuc-01-0 & 1.0 & 97.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 1.3 & 98.1 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 1.3 & 98.1 \\ 
\rowcolor{LightGray} deepspin-02-1 & 1.3 & 98.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 1.3 & 98.0 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 1.3 & 97.9 \\ 
\rowcolor{LightGray} deepspin-01-1 & 1.3 & 97.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 1.3 & 97.8 \\ 
\rowcolor{LightGray} LTI-00-1 & 1.3 & 97.7 \\ 
\rowcolor{LightGray} BASE: trm-shared & 1.3 & 97.7 \\ 
\rowcolor{LightGray} BASE: trm-single & 1.3 & 97.7 \\ 
\rowcolor{LightGray} BASE: mono-single & 1.3 & 97.7 \\ 
\rowcolor{LightGray} BASE: mono-shared & 1.3 & 97.6 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 1.3 & 97.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 1.3 & 97.4 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 1.3 & 97.2 \\ 
\textit{*CU7565-01-0} & \textit{3.9} & \textit{98.0} \\ 
\rowcolor{LightGray} CULing-01-0 & 3.4 & 97.1 \\ 
flexica-03-1 & 3.1 & 96.9 \\ 
flexica-02-1 & 3.1 & 96.9 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 3.6 & 96.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 3.6 & 96.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 3.6 & 96.3 \\ 
CU7565-02-0 & 6.5 & 95.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 7.8 & 95.4 \\ 
flexica-01-1 & 9.2 & 94.2 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 11.2 & 94.4 \\ 
ETHZ-02-1 & 18.9 & 91.7 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 20.3 & 89.3 \\ 
\midrule
Oracle (Baselines) & & 99.2 \\
Oracle (Submissions) & & 99.4 \\
Oracle (All) & & 99.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 87.5 \\ 
\rowcolor{LightGray} BASE: trm-single & 2.0 & 86.2 \\ 
CULing-01-0 & 3.1 & 86.7 \\ 
\rowcolor{LightGray} deepspin-02-1 & 3.4 & 85.4 \\ 
\rowcolor{LightGray} deepspin-01-1 & 3.4 & 85.3 \\ 
NYU-CUBoulder-04-0 & 6.4 & 84.2 \\ 
\rowcolor{LightGray} BASE: mono-single & 7.9 & 82.4 \\ 
NYU-CUBoulder-03-0 & 8.4 & 83.5 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 6.1 & 83.5 \\ 
BASE: mono-shared & 8.2 & 82.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 9.1 & 83.5 \\ 
IMS-00-0 & 10.3 & 83.3 \\ 
\rowcolor{LightGray} LTI-00-1 & 9.4 & 82.4 \\ 
NYU-CUBoulder-01-0 & 9.4 & 83.6 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 9.8 & 82.0 \\ 
cmu\_tartan\_00-0 & 13.9 & 78.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 14.9 & 78.5 \\ 
cmu\_tartan\_02-1 & 15.2 & 78.2 \\ 
\rowcolor{LightGray} BASE: trm-shared & 14.5 & 80.2 \\ 
BASE: trm-aug-shared & 20.3 & 73.8 \\ 
\rowcolor{LightGray} flexica-01-1 & 26.3 & 47.2 \\ 
BASE: trm-aug-single & 7.4 & 84.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 14.1 & 79.0 \\ 
ETHZ-02-1 & 14.0 & 81.4 \\ 
\rowcolor{LightGray} CU7565-02-0 & 20.9 & 75.1 \\ 
cmu\_tartan\_01-0 & 18.3 & 76.5 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{27.8} & \textit{81.0} \\ 
ETHZ-00-1 & 25.4 & 70.5 \\ 
\rowcolor{LightGray} flexica-02-1 & 25.6 & 67.0 \\ 
flexica-03-1 & 26.1 & 64.2 \\ 
\midrule
Oracle (Baselines) & & 94.1 \\
Oracle (Submissions) & & 96.2 \\
Oracle (All) & & 96.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-01-1 & 1.0 & 85.1 \\ 
deepspin-02-1 & 1.0 & 85.0 \\ 
LTI-00-1 & 1.0 & 84.7 \\ 
uiuc-01-0 & 1.0 & 84.4 \\ 
BASE: trm-single & 1.0 & 84.4 \\ 
BASE: trm-shared & 1.0 & 84.4 \\ 
CULing-01-0 & 1.0 & 84.1 \\ 
ETHZ-02-1 & 1.0 & 83.8 \\ 
flexica-02-1 & 1.0 & 83.7 \\ 
cmu\_tartan\_01-1 & 1.0 & 83.4 \\ 
BASE: mono-aug-shared & 1.0 & 83.4 \\ 
BASE: mono-aug-single & 1.0 & 83.4 \\ 
NYU-CUBoulder-01-0 & 1.0 & 83.4 \\ 
IMS-00-0 & 1.0 & 83.3 \\ 
BASE: trm-aug-single & 1.0 & 83.3 \\ 
BASE: trm-aug-shared & 1.0 & 83.3 \\ 
BASE: mono-shared & 1.0 & 83.2 \\ 
BASE: mono-single & 1.0 & 83.2 \\ 
cmu\_tartan\_00-0 & 1.0 & 83.1 \\ 
cmu\_tartan\_02-1 & 1.0 & 83.1 \\ 
cmu\_tartan\_00-1 & 1.0 & 83.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 22.0 & 82.8 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 22.0 & 82.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 22.0 & 82.7 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 22.0 & 82.6 \\ 
\rowcolor{LightGray} flexica-03-1 & 22.0 & 82.5 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 22.0 & 81.7 \\ 
flexica-01-1 & 28.0 & 70.6 \\ 
CU7565-02-0 & 28.0 & 67.9 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 91.3 \\
Oracle (Submissions) & & 96.0 \\
Oracle (All) & & 96.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
NYU-CUBoulder-01-0 & 1.0 & 95.7 \\ 
BASE: trm-single & 1.0 & 95.6 \\ 
CULing-01-0 & 1.0 & 95.6 \\ 
BASE: trm-shared & 1.0 & 95.6 \\ 
ETHZ-00-1 & 1.0 & 95.5 \\ 
uiuc-01-0 & 1.0 & 94.9 \\ 
deepspin-01-1 & 1.0 & 94.8 \\ 
NYU-CUBoulder-02-0 & 1.0 & 94.8 \\ 
NYU-CUBoulder-03-0 & 1.0 & 94.7 \\ 
deepspin-02-1 & 1.0 & 94.5 \\ 
BASE: mono-aug-shared & 1.0 & 94.4 \\ 
BASE: mono-aug-single & 1.0 & 94.4 \\ 
NYU-CUBoulder-04-0 & 1.0 & 94.3 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 14.0 & 93.3 \\ 
\rowcolor{LightGray} BASE: mono-single & 14.0 & 92.9 \\ 
\rowcolor{LightGray} BASE: mono-shared & 14.0 & 92.9 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 14.0 & 92.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 14.0 & 92.5 \\ 
\rowcolor{LightGray} flexica-02-1 & 14.0 & 91.5 \\ 
\rowcolor{LightGray} IMS-00-0 & 14.0 & 90.9 \\ 
LTI-00-1 & 21.0 & 89.7 \\ 
flexica-03-1 & 21.0 & 89.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 23.0 & 85.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 23.0 & 85.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 23.0 & 85.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 23.0 & 85.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 23.0 & 85.5 \\ 
CU7565-02-0 & 28.0 & 80.5 \\ 
\rowcolor{LightGray} flexica-01-1 & 29.0 & 58.4 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 97.3 \\
Oracle (Submissions) & & 98.1 \\
Oracle (All) & & 98.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
BASE: mono-aug-single & 1.0 & 100.0 \\ 
BASE: trm-aug-single & 1.0 & 100.0 \\ 
CU7565-02-0 & 1.0 & 100.0 \\ 
CU7565-01-0 & 1.0 & 100.0 \\ 
uiuc-01-0 & 1.0 & 100.0 \\ 
NYU-CUBoulder-02-0 & 1.0 & 100.0 \\ 
NYU-CUBoulder-03-0 & 1.0 & 100.0 \\ 
BASE: mono-aug-shared & 1.0 & 100.0 \\ 
NYU-CUBoulder-01-0 & 1.0 & 100.0 \\ 
LTI-00-1 & 1.0 & 100.0 \\ 
IMS-00-0 & 1.0 & 100.0 \\ 
flexica-01-1 & 1.0 & 100.0 \\ 
deepspin-02-1 & 1.0 & 100.0 \\ 
deepspin-01-1 & 1.0 & 100.0 \\ 
CULing-01-0 & 1.0 & 100.0 \\ 
cmu\_tartan\_01-1 & 1.0 & 100.0 \\ 
NYU-CUBoulder-04-0 & 1.0 & 100.0 \\ 
BASE: trm-aug-shared & 1.0 & 100.0 \\ 
flexica-03-1 & 1.0 & 93.8 \\ 
ETHZ-00-1 & 1.0 & 93.8 \\ 
cmu\_tartan\_02-1 & 1.0 & 93.8 \\ 
cmu\_tartan\_01-0 & 1.0 & 93.8 \\ 
cmu\_tartan\_00-0 & 1.0 & 87.5 \\ 
cmu\_tartan\_00-1 & 1.0 & 87.5 \\ 
BASE: trm-shared & 1.0 & 87.5 \\ 
BASE: trm-single & 1.0 & 87.5 \\ 
\rowcolor{LightGray} flexica-02-1 & 27.0 & 0.0 \\ 
\rowcolor{LightGray} BASE: mono-shared & 27.0 & 0.0 \\ 
\rowcolor{LightGray} BASE: mono-single & 27.0 & 0.0 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 27.0 & 0.0 \\ 
\midrule
Oracle (Baselines) & & 100.0 \\
Oracle (Submissions) & & 100.0 \\
Oracle (All) & & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
CULing-01-0 & 1.0 & 91.9 \\ 
BASE: trm-single & 1.0 & 89.6 \\ 
BASE: trm-shared & 1.0 & 89.6 \\ 
ETHZ-00-1 & 1.0 & 88.7 \\ 
uiuc-01-0 & 1.0 & 87.8 \\ 
BASE: trm-aug-single & 1.0 & 86.9 \\ 
BASE: trm-aug-shared & 1.0 & 86.9 \\ 
IMS-00-0 & 1.0 & 86.0 \\ 
\rowcolor{LightGray} deepspin-01-1 & 9.0 & 83.8 \\ 
\rowcolor{LightGray} deepspin-02-1 & 9.0 & 83.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 9.0 & 81.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 9.0 & 81.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 9.0 & 80.2 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 9.0 & 80.2 \\ 
ETHZ-02-1 & 15.0 & 77.9 \\ 
CU7565-02-0 & 15.0 & 77.5 \\ 
flexica-03-1 & 15.0 & 73.4 \\ 
flexica-02-1 & 15.0 & 72.5 \\ 
LTI-00-1 & 15.0 & 70.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 20.0 & 67.1 \\ 
\rowcolor{LightGray} BASE: mono-shared & 20.0 & 60.8 \\ 
\rowcolor{LightGray} BASE: mono-single & 20.0 & 60.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 20.0 & 59.5 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 20.0 & 59.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 20.0 & 57.7 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 20.0 & 57.7 \\ 
BASE: mono-aug-single & 27.0 & 44.6 \\ 
BASE: mono-aug-shared & 27.0 & 44.6 \\ 
\rowcolor{LightGray} flexica-01-1 & 29.0 & 21.2 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 91.4 \\
Oracle (Submissions) & & 96.4 \\
Oracle (All) & & 96.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 1.0 & 59.0 \\ 
deepspin-01-1 & 1.0 & 58.8 \\ 
uiuc-01-0 & 1.0 & 58.3 \\ 
IMS-00-0 & 1.0 & 58.2 \\ 
CULing-01-0 & 1.0 & 58.0 \\ 
BASE: trm-aug-single & 1.0 & 57.7 \\ 
BASE: trm-aug-shared & 1.0 & 57.7 \\ 
ETHZ-00-1 & 1.0 & 57.2 \\ 
BASE: trm-single & 1.0 & 57.1 \\ 
cmu\_tartan\_01-0 & 1.0 & 57.1 \\ 
BASE: trm-shared & 1.0 & 57.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 12.0 & 56.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 12.0 & 56.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 12.0 & 55.9 \\ 
\rowcolor{LightGray} LTI-00-1 & 12.0 & 55.0 \\ 
cmu\_tartan\_02-1 & 16.0 & 54.1 \\ 
BASE: mono-single & 16.0 & 54.0 \\ 
BASE: mono-shared & 16.0 & 54.0 \\ 
ETHZ-02-1 & 16.0 & 53.6 \\ 
BASE: mono-aug-single & 16.0 & 53.5 \\ 
BASE: mono-aug-shared & 16.0 & 53.5 \\ 
flexica-02-1 & 16.0 & 53.1 \\ 
flexica-03-1 & 16.0 & 52.7 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 24.0 & 50.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 24.0 & 48.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 24.0 & 48.6 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 24.0 & 48.2 \\ 
flexica-01-1 & 28.0 & 46.5 \\ 
\rowcolor{LightGray} CU7565-02-0 & 29.0 & 43.5 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 67.7 \\
Oracle (Submissions) & & 75.9 \\
Oracle (All) & & 76.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
BASE: trm-single & 1.0 & 91.8 \\ 
BASE: trm-aug-single & 1.0 & 91.8 \\ 
\rowcolor{LightGray} uiuc-01-0 & 1.8 & 92.0 \\ 
CULing-01-0 & 3.5 & 91.9 \\ 
\rowcolor{LightGray} deepspin-02-1 & 6.7 & 91.3 \\ 
\rowcolor{LightGray} deepspin-01-1 & 6.7 & 91.1 \\ 
NYU-CUBoulder-04-0 & 5.5 & 90.4 \\ 
\rowcolor{LightGray} BASE: mono-single & 5.1 & 90.9 \\ 
NYU-CUBoulder-02-0 & 6.8 & 90.6 \\ 
NYU-CUBoulder-03-0 & 6.8 & 90.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 7.2 & 91.0 \\ 
cmu\_tartan\_00-1 & 6.6 & 90.8 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 7.3 & 90.7 \\ 
BASE: trm-shared & 7.7 & 91.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 7.4 & 90.8 \\ 
NYU-CUBoulder-01-0 & 8.9 & 90.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 9.3 & 91.1 \\ 
cmu\_tartan\_00-0 & 9.7 & 90.9 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 11.8 & 90.7 \\ 
ETHZ-00-1 & 16.6 & 88.9 \\ 
\rowcolor{LightGray} IMS-00-0 & 11.2 & 91.0 \\ 
BASE: mono-shared & 15.1 & 88.9 \\ 
\rowcolor{LightGray} flexica-02-1 & 13.1 & 89.7 \\ 
LTI-00-1 & 17.1 & 83.3 \\ 
\rowcolor{LightGray} flexica-03-1 & 17.0 & 88.6 \\ 
BASE: mono-aug-shared & 19.5 & 86.3 \\ 
\rowcolor{LightGray} CU7565-02-0 & 21.6 & 85.9 \\ 
ETHZ-02-1 & 17.5 & 88.6 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{29.1} & \textit{96.4} \\ 
flexica-01-1 & 28.9 & 72.4 \\ 
\midrule
Oracle (Baselines) & & 95.8 \\
Oracle (Submissions) & & 97.4 \\
Oracle (All) & & 97.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 1.8 & 90.7 \\ 
\rowcolor{LightGray} deepspin-01-1 & 3.1 & 89.7 \\ 
uiuc-01-0 & 2.8 & 88.2 \\ 
\rowcolor{LightGray} CULing-01-0 & 3.9 & 88.9 \\ 
BASE: trm-single & 3.8 & 88.1 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 4.3 & 88.5 \\ 
NYU-CUBoulder-04-0 & 10.6 & 86.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 13.4 & 86.4 \\ 
NYU-CUBoulder-03-0 & 13.4 & 86.0 \\ 
\rowcolor{LightGray} IMS-00-0 & 14.8 & 86.1 \\ 
NYU-CUBoulder-01-0 & 15.4 & 85.9 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 7.7 & 85.8 \\ 
cmu\_tartan\_02-1 & 9.8 & 84.8 \\ 
\rowcolor{LightGray} LTI-00-1 & 12.3 & 86.7 \\ 
cmu\_tartan\_01-1 & 7.6 & 86.0 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 8.7 & 86.2 \\ 
BASE: trm-aug-shared & 18.8 & 82.6 \\ 
\rowcolor{LightGray} \textit{*CU7565-02-0} & \textit{22.2} & \textit{79.4} \\ 
\textit{*CU7565-01-0} & \textit{28.2} & \textit{92.9} \\ 
\rowcolor{LightGray} BASE: mono-single & 10.8 & 83.0 \\ 
cmu\_tartan\_01-0 & 10.6 & 84.8 \\ 
\rowcolor{LightGray} BASE: mono-shared & 17.6 & 81.1 \\ 
BASE: mono-aug-shared & 19.4 & 81.9 \\ 
\rowcolor{LightGray} BASE: trm-shared & 19.5 & 76.8 \\ 
ETHZ-02-1 & 22.6 & 67.9 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 11.4 & 85.9 \\ 
flexica-02-1 & 19.5 & 70.7 \\ 
\rowcolor{LightGray} flexica-03-1 & 20.5 & 67.8 \\ 
flexica-01-1 & 26.8 & 66.0 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 28.3 & 54.9 \\ 
\midrule
Oracle (Baselines) & & 95.5 \\
Oracle (Submissions) & & 96.8 \\
Oracle (All) & & 97.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 82.5 \\ 
NYU-CUBoulder-01-0 & 1.0 & 82.2 \\ 
NYU-CUBoulder-02-0 & 1.0 & 81.8 \\ 
NYU-CUBoulder-03-0 & 1.0 & 81.5 \\ 
IMS-00-0 & 1.0 & 81.5 \\ 
BASE: trm-single & 1.0 & 80.9 \\ 
CULing-01-0 & 1.0 & 80.9 \\ 
BASE: trm-shared & 1.0 & 80.9 \\ 
deepspin-02-1 & 1.0 & 80.6 \\ 
NYU-CUBoulder-04-0 & 1.0 & 79.6 \\ 
ETHZ-00-1 & 1.0 & 79.3 \\ 
LTI-00-1 & 1.0 & 79.0 \\ 
deepspin-01-1 & 1.0 & 79.0 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 14.0 & 78.0 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 14.0 & 78.0 \\ 
\rowcolor{LightGray} flexica-02-1 & 14.0 & 77.7 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 14.0 & 77.4 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 14.0 & 77.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 14.0 & 76.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 14.0 & 76.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 14.0 & 75.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 14.0 & 75.8 \\ 
\rowcolor{LightGray} BASE: mono-shared & 14.0 & 75.8 \\ 
\rowcolor{LightGray} BASE: mono-single & 14.0 & 75.8 \\ 
\rowcolor{LightGray} flexica-03-1 & 14.0 & 75.5 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 14.0 & 74.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 14.0 & 74.2 \\ 
CU7565-01-0 & 28.0 & 71.0 \\ 
\rowcolor{LightGray} CU7565-02-0 & 29.0 & 62.4 \\ 
flexica-01-1 & 30.0 & 54.8 \\ 
\midrule
Oracle (Baselines) & & 87.2 \\
Oracle (Submissions) & & 92.0 \\
Oracle (All) & & 92.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 95.6 \\ 
CULing-01-0 & 1.0 & 94.9 \\ 
\rowcolor{LightGray} deepspin-02-1 & 5.0 & 93.3 \\ 
BASE: trm-single & 5.5 & 93.9 \\ 
BASE: trm-aug-single & 5.5 & 93.1 \\ 
deepspin-01-1 & 5.5 & 92.5 \\ 
NYU-CUBoulder-01-0 & 5.5 & 92.4 \\ 
NYU-CUBoulder-02-0 & 5.5 & 92.3 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 14.0 & 92.0 \\ 
BASE: mono-aug-shared & 9.0 & 91.3 \\ 
BASE: mono-single & 9.0 & 90.2 \\ 
cmu\_tartan\_00-0 & 9.0 & 90.0 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 13.5 & 85.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 13.5 & 85.2 \\ 
cmu\_tartan\_02-1 & 14.5 & 72.3 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 9.5 & 92.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 9.5 & 91.8 \\ 
\rowcolor{LightGray} BASE: trm-shared & 9.5 & 91.7 \\ 
\rowcolor{LightGray} IMS-00-0 & 9.5 & 91.7 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 9.5 & 90.9 \\ 
\rowcolor{LightGray} CU7565-02-0 & 9.5 & 90.6 \\ 
NYU-CUBoulder-03-0 & 18.0 & 91.2 \\ 
\rowcolor{LightGray} LTI-00-1 & 13.5 & 90.1 \\ 
\rowcolor{LightGray} flexica-02-1 & 13.5 & 90.1 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 13.5 & 89.5 \\ 
\rowcolor{LightGray} flexica-03-1 & 13.5 & 89.2 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 13.5 & 89.0 \\ 
\rowcolor{LightGray} BASE: mono-shared & 13.5 & 88.5 \\ 
\textit{*CU7565-01-0} & \textit{28.5} & \textit{88.3} \\ 
\rowcolor{LightGray} flexica-01-1 & 28.0 & 63.9 \\ 
\midrule
Oracle (Baselines) & & 98.4 \\
Oracle (Submissions) & & 99.6 \\
Oracle (All) & & 99.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 3.4 & 87.1 \\ 
\rowcolor{LightGray} deepspin-01-1 & 4.6 & 87.0 \\ 
uiuc-01-0 & 3.5 & 87.4 \\ 
\rowcolor{LightGray} BASE: trm-single & 3.1 & 87.5 \\ 
CULing-01-0 & 3.5 & 88.3 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 4.9 & 87.4 \\ 
IMS-00-0 & 15.1 & 83.1 \\ 
\rowcolor{LightGray} BASE: mono-single & 5.3 & 86.3 \\ 
BASE: mono-aug-single & 6.8 & 86.3 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 10.2 & 85.2 \\ 
NYU-CUBoulder-02-0 & 13.1 & 83.3 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 12.0 & 84.4 \\ 
LTI-00-1 & 11.1 & 84.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 9.8 & 79.5 \\ 
NYU-CUBoulder-01-0 & 14.5 & 83.0 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 13.2 & 84.4 \\ 
cmu\_tartan\_01-0 & 11.1 & 78.9 \\ 
cmu\_tartan\_01-1 & 11.1 & 78.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 10.8 & 79.3 \\ 
BASE: trm-shared & 19.5 & 77.7 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 19.5 & 79.1 \\ 
BASE: mono-shared & 11.7 & 83.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 13.2 & 78.5 \\ 
CU7565-02-0 & 19.4 & 78.6 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 18.9 & 76.4 \\ 
flexica-01-1 & 26.2 & 66.6 \\ 
\rowcolor{LightGray} flexica-03-1 & 25.5 & 66.5 \\ 
flexica-02-1 & 25.9 & 64.2 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 27.1 & 60.1 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 97.0 \\
Oracle (Submissions) & & 98.4 \\
Oracle (All) & & 98.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 98.2 \\ 
\rowcolor{LightGray} deepspin-02-1 & 1.5 & 98.1 \\ 
\rowcolor{LightGray} deepspin-01-1 & 1.5 & 98.0 \\ 
\rowcolor{LightGray} BASE: trm-single & 1.5 & 97.9 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 1.5 & 97.8 \\ 
BASE: trm-shared & 2.8 & 97.9 \\ 
\rowcolor{LightGray} CULing-01-0 & 7.5 & 98.0 \\ 
BASE: mono-single & 6.0 & 97.6 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 5.0 & 97.7 \\ 
cmu\_tartan\_02-1 & 7.8 & 97.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 7.0 & 97.4 \\ 
\rowcolor{LightGray} BASE: mono-shared & 7.0 & 97.3 \\ 
cmu\_tartan\_01-1 & 7.8 & 97.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 8.8 & 97.1 \\ 
NYU-CUBoulder-03-0 & 8.5 & 97.4 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 9.2 & 97.4 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 9.2 & 97.3 \\ 
BASE: trm-aug-shared & 11.0 & 97.7 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 9.5 & 97.2 \\ 
\rowcolor{LightGray} flexica-03-1 & 9.5 & 97.1 \\ 
flexica-02-1 & 11.0 & 96.8 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 11.5 & 97.4 \\ 
ETHZ-00-1 & 13.8 & 96.4 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 15.8 & 94.2 \\ 
cmu\_tartan\_01-0 & 17.2 & 96.9 \\ 
\rowcolor{LightGray} IMS-00-0 & 17.0 & 96.6 \\ 
CU7565-02-0 & 19.8 & 94.8 \\ 
\rowcolor{LightGray} LTI-00-1 & 19.8 & 81.5 \\ 
\textit{*CU7565-01-0} & \textit{29.0} & \textit{89.0} \\ 
\rowcolor{LightGray} flexica-01-1 & 28.8 & 88.1 \\ 
\midrule
Oracle (Baselines) & & 99.2 \\
Oracle (Submissions) & & 99.6 \\
Oracle (All) & & 99.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
CULing-01-0 & 1.0 & 95.3 \\ 
\rowcolor{LightGray} deepspin-01-1 & 2.0 & 94.6 \\ 
\rowcolor{LightGray} deepspin-02-1 & 2.0 & 94.6 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 2.0 & 94.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 2.0 & 94.5 \\ 
\rowcolor{LightGray} BASE: trm-shared & 2.0 & 86.2 \\ 
cmu\_tartan\_02-1 & 4.3 & 94.0 \\ 
BASE: mono-aug-single & 4.3 & 93.8 \\ 
BASE: mono-shared & 4.3 & 92.0 \\ 
NYU-CUBoulder-03-0 & 4.3 & 91.8 \\ 
cmu\_tartan\_00-1 & 4.3 & 91.8 \\ 
ETHZ-02-1 & 4.3 & 91.8 \\ 
NYU-CUBoulder-04-0 & 4.3 & 83.7 \\ 
\rowcolor{LightGray} uiuc-01-0 & 9.3 & 82.5 \\ 
\rowcolor{LightGray} BASE: trm-single & 9.3 & 82.2 \\ 
IMS-00-0 & 9.3 & 94.3 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 10.3 & 81.7 \\ 
cmu\_tartan\_01-0 & 10.0 & 94.0 \\ 
cmu\_tartan\_01-1 & 10.0 & 93.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 13.0 & 91.9 \\ 
NYU-CUBoulder-02-0 & 10.0 & 91.8 \\ 
\rowcolor{LightGray} flexica-03-1 & 11.7 & 87.2 \\ 
BASE: mono-single & 14.0 & 62.7 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{20.3} & \textit{93.8} \\ 
BASE: mono-aug-shared & 14.7 & 93.3 \\ 
NYU-CUBoulder-01-0 & 14.7 & 91.4 \\ 
\rowcolor{LightGray} CU7565-02-0 & 17.7 & 90.9 \\ 
LTI-00-1 & 18.3 & 86.2 \\ 
\rowcolor{LightGray} flexica-01-1 & 19.3 & 77.5 \\ 
flexica-02-1 & 20.0 & 70.6 \\ 
\midrule
Oracle (Baselines) & & 97.3 \\
Oracle (Submissions) & & 97.5 \\
Oracle (All) & & 97.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 1.0 & 99.3 \\ 
BASE: trm-single & 1.0 & 99.2 \\ 
deepspin-01-1 & 1.0 & 99.1 \\ 
uiuc-01-0 & 1.0 & 98.7 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 2.5 & 98.7 \\ 
CULing-01-0 & 3.8 & 99.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 4.4 & 98.0 \\ 
BASE: mono-shared & 7.1 & 97.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 4.9 & 98.8 \\ 
cmu\_tartan\_01-0 & 6.4 & 98.2 \\ 
\rowcolor{LightGray} BASE: trm-shared & 8.0 & 96.6 \\ 
BASE: mono-aug-shared & 10.4 & 97.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 7.4 & 97.9 \\ 
cmu\_tartan\_01-1 & 9.0 & 98.1 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 9.8 & 98.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 9.8 & 98.6 \\ 
NYU-CUBoulder-02-0 & 10.2 & 98.5 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 10.2 & 97.5 \\ 
BASE: mono-single & 11.5 & 95.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 10.5 & 97.8 \\ 
BASE: trm-aug-shared & 14.5 & 97.2 \\ 
\rowcolor{LightGray} flexica-03-1 & 17.2 & 93.1 \\ 
IMS-00-0 & 19.0 & 97.6 \\ 
\rowcolor{LightGray} LTI-00-1 & 20.4 & 96.3 \\ 
CU7565-02-0 & 23.1 & 92.9 \\ 
\rowcolor{LightGray} flexica-02-1 & 21.2 & 92.0 \\ 
flexica-01-1 & 26.9 & 87.1 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 25.1 & 86.1 \\ 
ETHZ-00-1 & 27.5 & 81.4 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 99.4 \\
Oracle (Submissions) & & 99.7 \\
Oracle (All) & & 99.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 97.7 \\ 
IMS-00-0 & 1.0 & 97.6 \\ 
CULing-01-0 & 1.0 & 96.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 1.4 & 97.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 1.4 & 97.9 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 1.4 & 97.9 \\ 
\rowcolor{LightGray} deepspin-02-1 & 1.4 & 97.6 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 1.4 & 97.5 \\ 
\rowcolor{LightGray} BASE: trm-single & 1.4 & 97.4 \\ 
\rowcolor{LightGray} deepspin-01-1 & 1.4 & 97.3 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 1.4 & 97.3 \\ 
\rowcolor{LightGray} LTI-00-1 & 1.4 & 97.3 \\ 
\rowcolor{LightGray} BASE: trm-shared & 1.4 & 97.2 \\ 
\rowcolor{LightGray} BASE: mono-single & 1.4 & 97.1 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 1.4 & 97.0 \\ 
\rowcolor{LightGray} BASE: mono-shared & 1.4 & 97.0 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 1.4 & 96.7 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 1.4 & 96.6 \\ 
\textit{*CU7565-01-0} & \textit{4.6} & \textit{97.4} \\ 
\rowcolor{LightGray} flexica-02-1 & 3.6 & 96.2 \\ 
\rowcolor{LightGray} flexica-03-1 & 3.6 & 96.2 \\ 
CU7565-02-0 & 4.2 & 95.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 4.2 & 95.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 4.2 & 95.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 4.2 & 95.5 \\ 
cmu\_tartan\_00-1 & 6.5 & 94.9 \\ 
\rowcolor{LightGray} flexica-01-1 & 7.9 & 93.4 \\ 
cmu\_tartan\_02-1 & 13.8 & 93.3 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 16.9 & 92.0 \\ 
ETHZ-00-1 & 18.2 & 89.6 \\ 
\midrule
Oracle (Baselines) & & 98.9 \\
Oracle (Submissions) & & 99.3 \\
Oracle (All) & & 99.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
BASE: mono-shared & 1.0 & 100.0 \\ 
BASE: mono-single & 1.0 & 100.0 \\ 
CU7565-01-0 & 1.0 & 100.0 \\ 
IMS-00-0 & 1.0 & 100.0 \\ 
deepspin-02-1 & 1.0 & 100.0 \\ 
deepspin-01-1 & 1.0 & 100.0 \\ 
flexica-03-1 & 1.0 & 99.9 \\ 
BASE: trm-shared & 1.0 & 99.9 \\ 
BASE: mono-aug-single & 1.0 & 99.9 \\ 
cmu\_tartan\_00-0 & 1.0 & 99.9 \\ 
BASE: trm-aug-shared & 1.0 & 99.9 \\ 
BASE: trm-aug-single & 1.0 & 99.7 \\ 
cmu\_tartan\_01-1 & 1.0 & 99.7 \\ 
BASE: mono-aug-shared & 1.0 & 99.6 \\ 
NYU-CUBoulder-04-0 & 1.0 & 99.6 \\ 
LTI-00-1 & 1.0 & 99.5 \\ 
flexica-02-1 & 1.0 & 99.3 \\ 
cmu\_tartan\_01-0 & 1.0 & 99.3 \\ 
BASE: trm-single & 1.0 & 98.8 \\ 
NYU-CUBoulder-01-0 & 1.0 & 98.8 \\ 
NYU-CUBoulder-02-0 & 1.0 & 98.8 \\ 
NYU-CUBoulder-03-0 & 1.0 & 98.7 \\ 
cmu\_tartan\_02-1 & 1.0 & 98.7 \\ 
uiuc-01-0 & 1.0 & 98.5 \\ 
\rowcolor{LightGray} CULing-01-0 & 13.0 & 98.0 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 13.0 & 97.7 \\ 
flexica-01-1 & 14.5 & 97.4 \\ 
\rowcolor{LightGray} CU7565-02-0 & 15.5 & 94.9 \\ 
ETHZ-02-1 & 27.0 & 90.4 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 28.5 & 87.9 \\ 
\midrule
Oracle (Baselines) & & 100.0 \\
Oracle (Submissions) & & 100.0 \\
Oracle (All) & & 100.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
CULing-01-0 & 1.0 & 93.9 \\ 
uiuc-01-0 & 1.0 & 93.5 \\ 
BASE: trm-single & 1.0 & 92.8 \\ 
\rowcolor{LightGray} deepspin-01-1 & 2.5 & 93.1 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 2.5 & 93.1 \\ 
\rowcolor{LightGray} deepspin-02-1 & 2.5 & 92.6 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 2.5 & 92.5 \\ 
NYU-CUBoulder-02-0 & 6.0 & 92.3 \\ 
BASE: mono-single & 6.0 & 92.1 \\ 
NYU-CUBoulder-01-0 & 6.0 & 92.0 \\ 
BASE: mono-aug-single & 6.0 & 91.6 \\ 
BASE: trm-aug-single & 6.0 & 91.4 \\ 
\rowcolor{LightGray} IMS-00-0 & 10.5 & 91.4 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 10.5 & 90.0 \\ 
\rowcolor{LightGray} BASE: mono-shared & 10.5 & 89.9 \\ 
LTI-00-1 & 13.0 & 89.6 \\ 
cmu\_tartan\_00-1 & 13.0 & 87.9 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 15.5 & 89.7 \\ 
\rowcolor{LightGray} BASE: trm-shared & 15.5 & 89.5 \\ 
cmu\_tartan\_02-1 & 18.0 & 87.3 \\ 
cmu\_tartan\_00-0 & 18.0 & 87.1 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 20.5 & 86.7 \\ 
cmu\_tartan\_01-0 & 18.0 & 86.3 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 21.0 & 84.2 \\ 
ETHZ-00-1 & 22.0 & 82.7 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{28.0} & \textit{81.7} \\ 
CU7565-02-0 & 26.5 & 76.3 \\ 
\rowcolor{LightGray} flexica-02-1 & 26.5 & 69.2 \\ 
flexica-03-1 & 28.0 & 66.1 \\ 
\rowcolor{LightGray} flexica-01-1 & 29.5 & 40.9 \\ 
\midrule
Oracle (Baselines) & & 96.4 \\
Oracle (Submissions) & & 97.1 \\
Oracle (All) & & 97.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
uiuc-01-0 & 1.0 & 81.1 \\ 
\rowcolor{LightGray} CULing-01-0 & 1.5 & 80.3 \\ 
BASE: trm-single & 3.5 & 78.9 \\ 
\rowcolor{LightGray} deepspin-02-1 & 2.2 & 78.7 \\ 
\rowcolor{LightGray} deepspin-01-1 & 2.2 & 78.3 \\ 
\rowcolor{LightGray} NYU-CUBoulder-04-0 & 2.2 & 77.2 \\ 
IMS-00-0 & 3.8 & 78.0 \\ 
NYU-CUBoulder-02-0 & 3.8 & 77.1 \\ 
NYU-CUBoulder-03-0 & 3.8 & 77.0 \\ 
\rowcolor{LightGray} LTI-00-1 & 6.8 & 73.9 \\ 
NYU-CUBoulder-01-0 & 4.8 & 77.5 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 8.2 & 73.8 \\ 
BASE: mono-aug-shared & 9.2 & 72.9 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 12.0 & 69.2 \\ 
cmu\_tartan\_00-0 & 13.0 & 68.5 \\ 
cmu\_tartan\_02-1 & 13.0 & 68.5 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 15.2 & 65.9 \\ 
BASE: mono-shared & 11.2 & 73.5 \\ 
\rowcolor{LightGray} flexica-01-1 & 21.8 & 51.0 \\ 
BASE: trm-aug-single & 9.2 & 75.7 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 15.0 & 71.7 \\ 
CU7565-02-0 & 16.5 & 68.5 \\ 
\rowcolor{LightGray} BASE: trm-shared & 15.2 & 71.0 \\ 
\rowcolor{LightGray} BASE: mono-single & 15.2 & 70.4 \\ 
cmu\_tartan\_00-1 & 16.5 & 68.9 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 17.5 & 66.5 \\ 
\textit{*CU7565-01-0} & \textit{26.2} & \textit{75.7} \\ 
\rowcolor{LightGray} ETHZ-00-1 & 26.2 & 60.5 \\ 
flexica-02-1 & 27.0 & 54.3 \\ 
\rowcolor{LightGray} flexica-03-1 & 28.2 & 49.0 \\ 
\midrule
Oracle (Baselines) & & 89.9 \\
Oracle (Submissions) & & 93.7 \\
Oracle (All) & & 94.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
BASE: mono-shared & 1.0 & 98.6 \\ 
uiuc-01-0 & 1.0 & 98.6 \\ 
deepspin-02-1 & 1.0 & 98.5 \\ 
BASE: trm-single & 1.0 & 98.4 \\ 
BASE: mono-single & 1.0 & 98.4 \\ 
BASE: mono-aug-single & 1.0 & 98.4 \\ 
deepspin-01-1 & 1.0 & 98.4 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 8.0 & 98.2 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 8.0 & 98.1 \\ 
CULing-01-0 & 9.5 & 97.7 \\ 
\rowcolor{LightGray} LTI-00-1 & 11.5 & 97.2 \\ 
cmu\_tartan\_01-1 & 12.0 & 96.2 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 12.0 & 96.8 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 12.0 & 96.7 \\ 
NYU-CUBoulder-04-0 & 13.5 & 96.5 \\ 
\rowcolor{LightGray} cmu\_tartan\_02-1 & 14.0 & 96.3 \\ 
ETHZ-02-1 & 15.5 & 95.9 \\ 
\rowcolor{LightGray} BASE: trm-shared & 16.5 & 94.2 \\ 
NYU-CUBoulder-03-0 & 18.5 & 94.1 \\ 
NYU-CUBoulder-02-0 & 18.5 & 94.1 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 20.0 & 93.7 \\ 
flexica-03-1 & 21.0 & 93.1 \\ 
\rowcolor{LightGray} flexica-02-1 & 22.5 & 93.1 \\ 
cmu\_tartan\_01-0 & 20.5 & 91.9 \\ 
\rowcolor{LightGray} CU7565-02-0 & 25.0 & 91.1 \\ 
IMS-00-0 & 24.5 & 91.0 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{28.5} & \textit{90.9} \\ 
BASE: trm-aug-shared & 25.5 & 87.3 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 27.5 & 85.3 \\ 
flexica-01-1 & 29.5 & 64.2 \\ 
\midrule
Oracle (Baselines) & & 99.7 \\
Oracle (Submissions) & & 99.9 \\
Oracle (All) & & 99.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 2.2 & 87.4 \\ 
\rowcolor{LightGray} uiuc-01-0 & 2.6 & 83.5 \\ 
deepspin-01-1 & 3.8 & 85.8 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 4.0 & 84.1 \\ 
BASE: trm-single & 4.3 & 83.4 \\ 
\rowcolor{LightGray} CULing-01-0 & 5.2 & 84.6 \\ 
NYU-CUBoulder-04-0 & 7.0 & 83.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 10.0 & 82.8 \\ 
NYU-CUBoulder-03-0 & 9.8 & 82.2 \\ 
\rowcolor{LightGray} IMS-00-0 & 12.3 & 82.2 \\ 
NYU-CUBoulder-01-0 & 12.0 & 82.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 8.3 & 80.0 \\ 
cmu\_tartan\_02-1 & 8.3 & 80.2 \\ 
\rowcolor{LightGray} LTI-00-1 & 12.3 & 81.9 \\ 
cmu\_tartan\_01-1 & 8.0 & 80.3 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 9.4 & 80.8 \\ 
BASE: trm-aug-shared & 18.9 & 76.9 \\ 
\rowcolor{LightGray} CU7565-02-0 & 20.3 & 74.0 \\ 
\textit{*CU7565-01-0} & \textit{27.1} & \textit{92.9} \\ 
\rowcolor{LightGray} BASE: mono-single & 12.6 & 75.5 \\ 
cmu\_tartan\_01-0 & 11.7 & 78.6 \\ 
\rowcolor{LightGray} BASE: mono-shared & 15.8 & 74.8 \\ 
BASE: mono-aug-shared & 16.9 & 77.4 \\ 
\rowcolor{LightGray} BASE: trm-shared & 21.2 & 67.3 \\ 
ETHZ-02-1 & 20.6 & 61.0 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 11.2 & 80.7 \\ 
flexica-02-1 & 21.2 & 57.3 \\ 
\rowcolor{LightGray} flexica-03-1 & 23.0 & 52.5 \\ 
flexica-01-1 & 26.6 & 56.1 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 28.2 & 45.7 \\ 
\midrule
Oracle (Baselines) & & 93.9 \\
Oracle (Submissions) & & 95.8 \\
Oracle (All) & & 96.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-01-1 & 1.0 & 97.9 \\ 
deepspin-02-1 & 1.0 & 97.9 \\ 
\rowcolor{LightGray} CULing-01-0 & 2.0 & 97.8 \\ 
BASE: trm-single & 3.0 & 97.7 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-1 & 5.0 & 97.4 \\ 
uiuc-01-0 & 5.0 & 97.6 \\ 
BASE: trm-aug-single & 5.0 & 97.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_00-0 & 6.0 & 97.4 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-1 & 6.0 & 97.3 \\ 
cmu\_tartan\_02-1 & 12.5 & 95.6 \\ 
\rowcolor{LightGray} cmu\_tartan\_01-0 & 9.0 & 97.1 \\ 
BASE: mono-single & 9.5 & 97.0 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 11.0 & 96.7 \\ 
NYU-CUBoulder-04-0 & 14.0 & 95.6 \\ 
\rowcolor{LightGray} LTI-00-1 & 13.5 & 96.7 \\ 
BASE: trm-shared & 14.5 & 95.7 \\ 
\rowcolor{LightGray} BASE: trm-aug-shared & 17.0 & 95.6 \\ 
flexica-02-1 & 18.5 & 95.0 \\ 
\rowcolor{LightGray} NYU-CUBoulder-02-0 & 18.5 & 94.8 \\ 
IMS-00-0 & 19.0 & 94.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-03-0 & 18.5 & 94.8 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 18.5 & 94.7 \\ 
flexica-03-1 & 19.0 & 94.6 \\ 
\rowcolor{LightGray} BASE: mono-shared & 21.0 & 94.5 \\ 
CU7565-02-0 & 23.5 & 93.3 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 26.0 & 91.5 \\ 
flexica-01-1 & 27.0 & 88.7 \\ 
\rowcolor{LightGray} ETHZ-02-1 & 28.0 & 79.4 \\ 
ETHZ-00-1 & 29.0 & 73.4 \\ 
\rowcolor{LightGray} \textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 98.6 \\
Oracle (Submissions) & & 99.0 \\
Oracle (All) & & 99.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c}
\toprule
System & Rank & Acc \\ \midrule
deepspin-02-1 & 1.0 & 94.0 \\ 
CULing-01-0 & 1.0 & 93.9 \\ 
BASE: trm-single & 1.0 & 93.9 \\ 
uiuc-01-0 & 1.0 & 93.8 \\ 
\rowcolor{LightGray} BASE: trm-aug-single & 3.5 & 93.7 \\ 
\rowcolor{LightGray} deepspin-01-1 & 3.5 & 93.6 \\ 
cmu\_tartan\_02-1 & 6.5 & 93.3 \\ 
cmu\_tartan\_00-1 & 6.5 & 93.2 \\ 
cmu\_tartan\_01-1 & 6.5 & 93.2 \\ 
cmu\_tartan\_01-0 & 6.5 & 93.2 \\ 
cmu\_tartan\_00-0 & 6.5 & 93.2 \\ 
\rowcolor{LightGray} BASE: mono-single & 9.5 & 93.0 \\ 
\rowcolor{LightGray} LTI-00-1 & 9.5 & 92.8 \\ 
BASE: trm-shared & 13.5 & 92.0 \\ 
\rowcolor{LightGray} BASE: mono-aug-single & 14.5 & 92.3 \\ 
BASE: trm-aug-shared & 15.0 & 91.9 \\ 
\rowcolor{LightGray} IMS-00-0 & 17.0 & 91.5 \\ 
NYU-CUBoulder-04-0 & 18.5 & 90.8 \\ 
\rowcolor{LightGray} flexica-03-1 & 18.5 & 90.5 \\ 
\rowcolor{LightGray} flexica-02-1 & 18.5 & 90.5 \\ 
NYU-CUBoulder-03-0 & 19.5 & 90.2 \\ 
NYU-CUBoulder-02-0 & 19.5 & 90.2 \\ 
\rowcolor{LightGray} NYU-CUBoulder-01-0 & 23.5 & 89.5 \\ 
BASE: mono-shared & 21.5 & 88.9 \\ 
\rowcolor{LightGray} BASE: mono-aug-shared & 24.5 & 87.2 \\ 
CU7565-02-0 & 25.5 & 85.2 \\ 
\rowcolor{LightGray} flexica-01-1 & 27.0 & 82.1 \\ 
ETHZ-02-1 & 28.0 & 73.7 \\ 
\rowcolor{LightGray} ETHZ-00-1 & 28.5 & 67.9 \\ 
\textit{*CU7565-01-0} & \textit{30.0} & \textit{0.0} \\ 
\midrule
Oracle (Baselines) & & 97.0 \\
Oracle (Submissions) & & 97.6 \\
Oracle (All) & & 98.0 \\
\bottomrule
\end{tabular}
